Identification over Poisson ISI Channels: Feedback and Molecular Applications

Molecular communication (MC) enables information transfer via molecules, making it ideal for biomedical applications where traditional methods fall short. In many such scenarios, identifying specific events is more critical than decoding full messages, motivating the use of deterministic identification (DI). This paper investigates DI over discrete-time Poisson channels (DTPCs) with inter-symbol interference (ISI), a realistic setting due to channel memory effects. We improve the known upper bound on DI capacity under power constraints from $\frac{3}{2} + \kappa$ to $\frac{1 + \kappa}{2}$. Additionally, we present the first results on deterministic identification with feedback (DIF) in this context, providing a constructive lower bound. These findings enhance the theoretical understanding of MC and support more efficient, feedback-driven biomedical systems.

==> Figures/IDF.tex <==
\scalebox{1}{
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white]
\tikzstyle{block} = [draw,top color=white, bottom color=white, rectangle,
minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]
\scalebox{1}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {};
\node[block,right=1cm of M] (enc) {Encoder};
\node[block, right=2.5cm of enc](ISI){ISI};
\node[block, right=.8cm of ISI] (channel) {DTPC};
\node[input,right=.8cm of channel](p1){};
\node[input,above=1.1cm of p1](p2){};
\node[input,above=.75cm of enc](p3){};
\node[block, right=1cm of channel] (dec) {Decoder};
\node[below=.3cm of dec](i'){$i'\in[N]$};
\node[right=1.2cm of dec] (Mhat) {};
\node[input,right=.5cm of channel] (t1) {};
\node[input,above=1cm of t1] (t2) {};
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (M) -- node[above]{$i\!\in\![N]$} (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (enc) --node[above]{ $X_{t}=f_i^t(Y^{t-1})$} (ISI);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick](ISI)--node[above]{$X^{\star}_t$}(channel);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (channel) --node[above]{$Y_t$} (dec);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (dec) --node[above]{$i=i'?$} (Mhat);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick](i') -- (dec);
\draw[-,thick](p1) -- (p2);
\draw[-,thick](p2) -- (p3);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick](p3) -- (enc);
%\draw[-] (t1) -- (t2);
%\draw[->] (t2) -| (enc);
%\draw[->] (state) -| node[below]{ $S^n$} (dec);
\end{tikzpicture}}
}


==> Figures/Packing.tex <==
\definecolor{lightblue}{rgb}{0.690, 0.886, 0.910}
\scalebox{0.85}{

\begin{tikzpicture}[scale=.55][thick]


\draw[thick] (0,0) circle (4cm);
\draw[thick,dashed] (0,0) circle (5cm);
%% Entire Spheres
\draw (0,0) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (0,0) circle (1cm);

\draw (2,0) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (2,0) circle (1cm);

\draw (1,1.73) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (1,1.73) circle (1cm);

\draw (-1,1.73) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (-1,1.73) circle (1cm);

\draw (-2,0) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (-2,0) circle (1cm);

\draw (-1,-1.73) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (-1,-1.73) circle (1cm);

\draw (1,-1.73) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (1,-1.73) circle (1cm);

%% Partial Spheres

\draw (3,-1.73) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (3,-1.73) circle (1cm);

% \node at (3,1.73) {$.$};
\draw (3,1.73) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (3,1.73) circle (1cm);

\draw (0,2*1.73) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (0,2*1.73) circle (1cm);

\draw (-3,1.73) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (-3,1.73) circle (1cm);

\draw (-3,-1.73) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (-3,-1.73) circle (1cm);

\draw (0,-2*1.73) circle (1cm);
\draw [fill=lightblue, fill opacity=0.4] (0,-2*1.73) circle (1cm);

%% Arrow
\draw (0,0)[] -- (4,0) node [right,font=\small] {$l$};

\draw (-3,-1.73)[]-- (-3.707,-2.437)    node [below,font=\small] {$r$};

\draw (0,0)[dashed]--(0,5) node [above, font=\small] {$l+r$};
\end{tikzpicture}}

==> Figures/system_model.tex <==
\scalebox{1}{
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white]
\tikzstyle{block} = [draw,top color=white, bottom color=white, rectangle, minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]
\scalebox{1}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {};
\node[block,right=1cm of M] (enc) {Encoder};
\node[block, right=1.5cm of enc](ISI){ISI};
\node[block, right=.8cm of ISI] (channel) {DTPC};

\node[block, right=1cm of channel] (dec) {Decoder};
\node[below=.3cm of dec](i'){$i'\in[N]$};
\node[right=1.2cm of dec] (Mhat) {};
\node[input,right=.5cm of channel] (t1) {};
\node[input,above=1cm of t1] (t2) {};
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (M) -- node[above]{$i\!\in\! [N]$} (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (enc) --node[above]{ $X_{t-K}^t$} (ISI);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick](ISI)--node[above]{$X^{\star}_t$}(channel);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (channel) --node[above]{$Y_t$} (dec);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (dec) --node[above]{$i=i'?$} (Mhat);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick](i') -- (dec);
%\draw[-] (t1) -- (t2);
%\draw[->] (t2) -| (enc);
%\draw[->] (state) -| node[below]{ $S^n$} (dec);
\end{tikzpicture}}
}
